Towards Agentic Proof Harness Engineering

Formal verification of real-world projects requires substantial manual effort, from specifying correctness properties to constructing the infrastructure needed to check them. We envision verification agents that assist developers throughout this process. Among the many tasks involved, one stands out as both foundational and amenable to automation: proof-harness engineering. A proof harness defines an isolated verification environment for a program unit, such as a function or module, by providing symbolic inputs, initialization code, and models of its dependencies. Today, proof-harness engineering remains largely a manual task performed by verification engineers. To explore the potential of coding agents for this task, we propose an agentic proof-harness engineer that automatically constructs verifier-ready harnesses from a software project and a designated verification target. We combine the agent with formal soundness and precision guards to validate generated abstractions and guide their refinement. We evaluate the feasibility of our approach in an exploratory case study on curl and libuv, using three historical assertion violations already embedded in the source code as verification properties. Our results show that the agent successfully constructs proof harnesses that enable CBMC to detect all three violations. We further demonstrate the potential for reusing these harnesses with other verification tools.

==> figures/overview.tex <==
% External paper figure. Include with \input{figures/agentic-harness-figure.tex}.
% Requires: \usepackage{tikz,fontawesome5}
%           \usetikzlibrary{arrows.meta,backgrounds,calc}
% All coordinates are in mm. Edit the five actor positions to adjust spacing.
\begin{tikzpicture}[
  x=1mm, y=1mm, >=Latex,
  font=\sffamily,
  flow/.style={-{Latex[length=2mm]}, line width=.85pt, draw=black!85},
  plain/.style={line width=.85pt, draw=black!85},
  note/.style={font=\sffamily\fontsize{10.5}{12}\selectfont, inner sep=0pt, text=black!85},
  tag/.style={font=\sffamily\bfseries\fontsize{11}{12}\selectfont, inner sep=0pt},
  item/.style={font=\sffamily\bfseries\fontsize{11}{12}\selectfont, inner sep=0pt, align=center},
  region/.style={rounded corners=2mm, line width=.9pt, densely dashed}
]
% Muted two-tone palette: pale blue for the validated construction area,
% neutral slate outline for the wider precision-feedback cycle.
\definecolor{guardLine}{HTML}{6A8AA3}
\definecolor{guardFill}{HTML}{EDF3F7}
\definecolor{refineLine}{HTML}{667781}
\definecolor{targetLine}{HTML}{496F8E}

% Actors on one horizontal line
\coordinate (P) at (17,0);
\coordinate (A) at (65,0);
\coordinate (H) at (103,0);
\coordinate (V) at (141,0);
\coordinate (U) at (185,0);

% Guardrail regions (drawn behind all flows)
\begin{scope}[on background layer]
  \draw[region,draw=refineLine] (50,-15) rectangle (161,20);
  \filldraw[region,draw=guardLine,fill=guardFill] (52,-11.5) rectangle (119,12);
\end{scope}
% Titles kept away from every arrow and boundary
\node[tag,text=guardLine,anchor=east] at (118,15.2) {Soundness guard};
\node[tag,text=refineLine,anchor=east] at (148,24.2) {Precision guard};

% Project tree: target function's source file highlighted
\draw[rounded corners=2mm,draw=black!65,fill=black!2,line width=.75pt]
  (0,-17.5) rectangle (34,17.5);
\node[tag] at (17,13) {Software project};
\node[note,anchor=west] at (4,7) {\faFolder\ root/};
\node[note,anchor=west] at (7,2.4) {\faFolder\ src/};
\node[note,anchor=west] at (11,-2.2) {\faFileCode\ util.c};
\node[note,anchor=west,draw=targetLine,fill=guardFill,
      rounded corners=.7mm,inner xsep=1.3mm,inner ysep=.7mm,
      text=targetLine,font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont]
      at (10,-7.3) {\faFileCode\ counter.c};
\node[note,anchor=west] at (7,-13) {\faFolder\ include/};

% Central elements: deliberately no individual actor boxes
\node[item] (agent) at (A) {{\fontsize{24}{25}\selectfont\faRobot}\\[1mm]HarnessAgent};
\node[item] (harness) at (H) {{\fontsize{24}{25}\selectfont\faFileCode}\\[1mm]harness.c};
\node[item] (verifier) at (V) {{\fontsize{24}{25}\selectfont\faCheckCircle}\\[1mm]Verifier};
\node[item] (developer) at (U) {{\fontsize{24}{25}\selectfont\faUser}\\[1mm]Developer};

% Main forward workflow
\draw[flow] (agent.east) -- node[note,above=1.3mm] {construct} (harness.west);
\draw[flow] (harness.east) -- (verifier.west);
% Keep the verify label entirely outside the blue-gray soundness guard.
\node[note,anchor=south] at (125,2) {verify};
\draw[flow] ([xshift=2.7mm]verifier.east) -- (developer.west);
% Safe label strictly to the right of the refinement border
\node[note,anchor=south] at (167,2) {safe};

% Circular project-agent interaction: labels stay to the LEFT of refinement border
\draw[flow] (34,3.5) -- (agent.west |- -1,3.5);
\node[note,anchor=south] at (40.5,6.2) {inspect};
\draw[flow] (agent.west |- -1,-3.5) -- (34,-3.5);
\node[note,anchor=north] at (41.0,-6.2) {run};

% Verifier counterexample is replayed on the real project
\draw[flow,rounded corners=1.7mm]
  ($(verifier.south) + (0, -2)$) -- (141,-23) -- (17,-23) -- (17,-17.5);
\node[note,anchor=south] at (87,-21.7) {replay CEX on project};

% Shared outcome path: PROJECT -> junction near agent.
% No arrowhead before classification: only the two outgoing branches have arrows.
\draw[plain,rounded corners=1.7mm] (17,17.5) -- (17,34) -- (65,34);
\fill[black!85] (65,34) circle[radius=.65mm];

% After replay, a spurious CEX goes STRAIGHT DOWN to the agent.
\draw[flow] (65,34) -- (agent.north);
\node[note,anchor=west] at (69,27.0) {spurious CEX};

% A real violation is reported to the developer.
\draw[flow,rounded corners=1.7mm] (65,34) -- (185,34) -- ($(developer.north) + (0, 2)$);
\node[note,anchor=south] at (138,35.5) {real violation};
\end{tikzpicture}

